Infinite-Horizon Linear-Quadratic Difference Games with Coupled Affine Inequality Constraints: Open-Loop Generalized Nash Equilibria

In this technical note, we study a class of infinite-horizon linear-quadratic difference games with coupled affine inequality constraints involving both state and control variables. We derive necessary conditions for the existence of open-loop generalized Nash equilibria and establish their sufficiency under additional assumptions. Sufficient conditions are characterized in terms of the existence of square-summable solutions to associated infinite-horizon linear complementarity systems. We further reformulate these conditions and show that computing open-loop generalized Nash equilibria reduces to solving a large-scale linear complementarity problem together with verifying additional conditions. Finally, we illustrate our results using a vehicle platooning example with constraints.

==> VP_2.tex <==
\pgfplotsset{axis line style={black!45}}
\subfloat[]{\label{fig:VPfig1}
	\scalebox{0.575}{\begin{tikzpicture}[scale=1, >=latex']
	    \begin{axis}[width=15cm, height=4.75cm,  ylabel=Position ($m$),
    yticklabel style={
    text width=1.5em,
    align=right
},  grid=both,
			grid style={line width=.1pt, draw=gray!10}, minor tick num=3, xmin=0, xmax=20,ymin=-20,ymax=250]
			\addplot[MidnightBlue, very thick] table [x index=1, y index=7]{Data/vehicle_platoon3.dat}; 
			\addlegendentry{$p_k^{1}$};
            %%%% p2
            \addplot[name path=p2top, Red, very thick]table[x index=1, y index=8]{Data/vehicle_platoon3.dat}; 
            \addlegendentry{$p_k^{2}$};
            \addplot[name path=p2bottom,draw=none, forget plot]table[x index=1, y expr=\thisrow{p2}-10]{Data/vehicle_platoon3.dat}; 
            \addplot[Red, fill=Red, fill opacity=0.25, draw=none, forget plot]fill between[of=p2top and p2bottom];
			%%%% p3
            \addplot[name path=p3top, Green, very thick]table[x index=1, y index=9]{Data/vehicle_platoon3.dat}; 
            \addlegendentry{$p_k^{3}$};
            \addplot[name path=p3bottom,draw=none, forget plot]table[x index=1, y expr=\thisrow{p3}-10]{Data/vehicle_platoon3.dat}; 
            \addplot[Green, fill=Green, fill opacity=0.25, draw=none, forget plot]fill between[of=p3top and p3bottom];
            %%%%
            %%%% p4
            \addplot[name path=p4top, YellowOrange, very thick]table[x index=1, y index=10]{Data/vehicle_platoon3.dat}; 
            \addlegendentry{$p_k^{4}$};
            \addplot[name path=p4bottom,draw=none, forget plot]table[x index=1, y expr=\thisrow{p4}-10]{Data/vehicle_platoon3.dat}; 
            \addplot[YellowOrange, fill=YellowOrange, fill opacity=0.25, draw=none, forget plot]fill between[of=p4top and p4bottom];
            %%%% p5
            \addplot[name path=p5top, Violet, very thick]table[x index=1, y index=11]{Data/vehicle_platoon3.dat}; 
            \addlegendentry{$p_k^{5}$};
            \addplot[name path=p5bottom,draw=none, forget plot]table[x index=1, y expr=\thisrow{p5}-10]{Data/vehicle_platoon3.dat}; 
            \addplot[Violet, fill=Violet, fill opacity=0.25, draw=none, forget plot]fill between[of=p5top and p5bottom];
            \draw[-,black!60, thick](5.5,-20) to (5.5,240) node[yshift=-2.5cm,right,black]{$K=55$};
            %%%%%%%
            \draw[-,Red,very thick, dotted](0,54.98) to (20,54.98) node[xshift=-8.5cm,above,black]{};
            \draw[-,Green, very thick, dotted](0,109.95) to (20,109.95) node[xshift=-8.5cm,above,black]{};
            \draw[-,YellowOrange, very thick, dotted](0,164.88) to (20,164.88) node[xshift=-8.5cm,above,black]{};
            \draw[-,Violet, very thick, dotted](0,219.73) to (20,219.73) node[xshift=-8.5cm,above,black]{};
		\end{axis}
\end{tikzpicture}}}  
%
\\ \vspace{-0.12in}
\subfloat[]{\label{fig:VPfig2}
	\begin{tikzpicture}[scale=0.575, >=latex']
		\begin{axis}[ width=15cm, height=4.75cm,  xlabel=$t$, ylabel=Velocity ($m/s$),
    yticklabel style={
    text width=1.5em,
    align=right
}, grid=both,
			grid style={line width=.1pt, draw=gray!10}, minor tick num=3, xmin=0, xmax=20,ymin=24,ymax=36]
            \draw[-,black!60, very thick, dotted](0,30) to (20,30) node[xshift=-8.5cm,above,black]{$v^{ref}$}; 
            \draw[-,black!100, very thick, dashed](0,35) to (20,35) node[xshift=-3.5cm,below,black]{${v}^{max}$};
            \draw[-,black!100, very thick, dashed](0,25) to (20,25) node[xshift=-3.5cm,above,black]{${v}^{min}$}; 
            \draw[-,black!60, thick](5.5,24) to (5.5,36) node[yshift=-0.5cm,right,black]{$K=55$}; 
            %\draw[-,black!60, very thick, dashed](4.5,0) to (4.5,36);
			\addplot[MidnightBlue, very thick] table [x index=1, y index=2]{Data/vehicle_platoon3.dat}; 
			\addlegendentry{$v_k^{1}$};
            %\addplot[MidnightBlue, very thick, dashed,forget plot] table [x index=1, y index=2]{Data/vehicle_platoon4.dat};
			\addplot[Red,   very thick] table [x index=1, y index=3]{Data/vehicle_platoon3.dat}; 
			\addlegendentry{$v_k^{2}$};
            %\addplot[Red, very thick, dashed,forget plot] table [x index=1, y index=3]{Data/vehicle_platoon4.dat};
		 \addplot[Green, very thick ] table [x index=1, y index=4]{Data/vehicle_platoon3.dat}; 
			\addlegendentry{$v_k^{3}$};
            %\addplot[Green, very thick, dashed,forget plot] table [x index=1, y index=4]{Data/vehicle_platoon4.dat};
		\addplot[YellowOrange, very thick ] table [x index=1, y index=5]{Data/vehicle_platoon3.dat}; 
			\addlegendentry{$v_k^{4}$};	
            %\addplot[YellowOrange, very thick, dashed,forget plot] table [x index=1, y index=5]{Data/vehicle_platoon4.dat};
            \addplot[Violet, very thick ] table [x index=1, y index=6]{Data/vehicle_platoon3.dat}; 
			\addlegendentry{$v_k^{5}$};	
            %\addplot[Violet, very thick, dashed,forget plot] table [x index=1, y index=6]{Data/vehicle_platoon4.dat};
		\end{axis}
\end{tikzpicture}} 

==> VP_C2.tex <==
\pgfplotsset{axis line style={black!45}}

\begin{tikzpicture}[scale=0.575,>=latex']
\begin{axis}[
    width=15cm,
    height=4.75cm,
    xlabel=$t$,
    ylabel={Controls ($m/s^2$)},
    yticklabel style={
        text width=1.5em,
        align=right},
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    minor tick num=3,
    xmin=0,xmax=7,
    ymin=-2.5,ymax=2.5]

\draw[-,black,thick,dashed] (0,2) -- (7,2)
node[xshift=-7.5cm,below] {$u^{\max}$};

\draw[-,black,thick,dashed] (0,-2) -- (7,-2)
node[xshift=-7.5cm,above] {$u^{\min}$};

\draw[-,black!60,thick,dashed] (4.5,-2.5) -- (4.5,2.5)
node[yshift=-0.55cm,left] {$K=45$};

\draw[-,black!60,thick] (5.5,-2.5) -- (5.5,2.5)
node[yshift=-0.55cm,right] {$K=55$};

%----------------------------------------------------------
% u1
%----------------------------------------------------------
\addplot[MidnightBlue,thick,forget plot]
table[x index=1,y index=12]{Data/vehicle_platoon3.dat};

\addplot[MidnightBlue,dashed,very thick,forget plot]
table[x index=1,y index=12]{Data/vehicle_platoon4.dat};

\addlegendimage{
legend image code/.code={
    \draw[MidnightBlue,thick] (0,0.10cm)--(0.4cm,0.10cm);
    \draw[MidnightBlue,dashed,thick] (0,-0.10cm)--(0.4cm,-0.10cm);
}}
\addlegendentry{$u_k^{1}$}

%----------------------------------------------------------
% u2
%----------------------------------------------------------
\addplot[Red,thick,forget plot]
table[x index=1,y index=13]{Data/vehicle_platoon3.dat};

\addplot[Red,dashed,very thick,forget plot]
table[x index=1,y index=13]{Data/vehicle_platoon4.dat};

\addlegendimage{
legend image code/.code={
    \draw[Red,thick] (0,0.10cm)--(0.4cm,0.10cm);
    \draw[Red,dashed,thick] (0,-0.10cm)--(0.4cm,-0.10cm);
}}
\addlegendentry{$u_k^{2}$}

%----------------------------------------------------------
% u3
%----------------------------------------------------------
\addplot[Green,thick,forget plot]
table[x index=1,y index=14]{Data/vehicle_platoon3.dat};

\addplot[Green,dashed,very thick,forget plot]
table[x index=1,y index=14]{Data/vehicle_platoon4.dat};

\addlegendimage{
legend image code/.code={
    \draw[Green,thick] (0,0.10cm)--(0.4cm,0.10cm);
    \draw[Green,dashed,thick] (0,-0.10cm)--(0.4cm,-0.10cm);
}}
\addlegendentry{$u_k^{3}$}

%----------------------------------------------------------
% u4
%----------------------------------------------------------
\addplot[YellowOrange,thick,forget plot]
table[x index=1,y index=15]{Data/vehicle_platoon3.dat};

\addplot[YellowOrange,dashed,very thick,forget plot]
table[x index=1,y index=15]{Data/vehicle_platoon4.dat};

\addlegendimage{
legend image code/.code={
    \draw[YellowOrange,thick] (0,0.10cm)--(0.4cm,0.10cm);
    \draw[YellowOrange,dashed,thick] (0,-0.10cm)--(0.4cm,-0.10cm);
}}
\addlegendentry{$u_k^{4}$}

%----------------------------------------------------------
% u5
%----------------------------------------------------------
\addplot[Violet,thick,forget plot]
table[x index=1,y index=16]{Data/vehicle_platoon3.dat};

\addplot[Violet,dashed,very thick,forget plot]
table[x index=1,y index=16]{Data/vehicle_platoon4.dat};

\addlegendimage{
legend image code/.code={
    \draw[Violet,thick] (0,0.10cm)--(0.4cm,0.10cm);
    \draw[Violet,dashed,thick] (0,-0.10cm)--(0.4cm,-0.10cm);
}}
\addlegendentry{$u_k^{5}$}

\end{axis}
\end{tikzpicture}
